Randomized Binary and Tree Search under Pressure

We study a generalized binary search problem on the line and general trees. On the line (e.g., a sorted array), binary search finds a target node in $O(\log n)$ queries in the worst case, where $n$ is the number of nodes. In situations with limited budget or time, we might only be able to perform a few queries, possibly sub-logarithmic many. In this case, it is impossible to guarantee that the target will be found regardless of its position. Our main result is the construction of a randomized strategy that maximizes the minimum (over the target position) probability of finding the target. Such a strategy provides a natural solution where there is no apriori (stochastic) information of the target's position. As with regular binary search, we can find and run the strategy in $O(\log n)$ time (and using only $O(\log n)$ random bits). Our construction is obtained by reinterpreting the problem as a two-player (\textit{seeker} and \textit{hider}) zero-sum game and exploiting an underlying number theoretical structure. Furthermore, we generalize the setting to study a search game on trees. In this case, a query returns the edge's endpoint closest to the target. Again, when the number of queries is bounded by some given $k$, we quantify a \emph{the-less-queries-the-better} approach by defining a seeker's profit $p$ depending on the number of queries needed to locate the hider. For the linear programming formulation of the corresponding zero-sum game, we show that computing the best response for the hider (i.e., the separation problem of the underlying dual LP) can be done in time $O(n^2 2^{2k})$, where $n$ is the size of the tree. This result allows to compute a Nash equilibrium in polynomial time whenever $k=O(\log n)$. In contrast, computing the best response for the hider is NP-hard.

==> Btable.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,585); %set diagram left start at 0, and has height of 585

%Flowchart: Extract [id:dp9930147882203486] 
\draw[gray]   (202,270) -- (252,350.5) -- (152,350.5) -- cycle ;
%Flowchart: Extract [id:dp6579209689222607] 
\draw[gray]   (499,270) -- (549,350.5) -- (449,350.5) -- cycle ;
%Flowchart: Extract [id:dp09937003953564427] 
\draw  [fill=black!50] (350,269.5) -- (400,350) -- (300,350) -- cycle ;

% Text Node

\node[draw, circle, gray] (c) at (350, 188.2) {$u$};
% Text Node
\node[draw, circle, gray, minimum height=0.6cm] (p) at (413.22,106.7)    {$ $};
% Text Node
\node (t2) at (350, 275) {};
% Text Node
\node (t1) at (196, 273)    {};
% Text Node
\node (t3) at (505, 274)   {};
% Text Node
\draw (360,235.2) node {$e$};
% Connection

\begin{scope}[every edge/.style={->, draw}]
    \path[gray, thin] (p) edge (c);
    \path[gray, thin] (c) edge (t1);
    \path[black, thick] (c) edge (t2);
    \path[gray, thin] (c) edge (t3);
\end{scope}


%\draw[->, thin, gray]    (404.22,118.25) -- (357.12,178.7) ;
% Connection
%\draw[->, thick]    (350,200.24) -- (350,268.5) ;
% Connection
%\draw[->, thin, gray]    (339.2,194.06) -- (204,269.48) ;
% Connection
%\draw[->, thin, gray]    (360.28,193.98) -- (497.5,269.07) ;

\draw (350, 373) node {$B[e, L]$};

\end{tikzpicture}

==> Ctable.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.68,xscale=0.68]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Flowchart: Extract [id:dp6662389879439079] 
\draw[fill=black!50]   (160,310) -- (195,390) -- (125,390) -- cycle ;
%Flowchart: Extract [id:dp7239160010407644] 
\draw[fill=black!50]   (235,310) -- (270,390) -- (200,390) -- cycle ;
%Flowchart: Extract [id:dp11993178530442816] 
\draw[fill=black!50]   (335,310) -- (370,390) -- (300,390) -- cycle ;
%Flowchart: Extract [id:dp954108335835911] 
\draw[color=gray]   (435,310) -- (470,390) -- (400,390) -- cycle ;

% Text Node
%\draw[fill=black!50]    (326.12, 229) circle [x radius= 12.04, y radius= 12.04]   ;

\node[draw, circle, gray] (v) at (326.12,229) {$v$};
% Text Node

\node[draw, circle, gray, minimum height=0.6cm] (p) at (389.62,147.5) {};


\node (t1) at (153, 313)  {};
\node (t2) at (228, 317)  {};
\node (ti) at (336, 317)  {};
\node (td) at (443, 315)  {};


\draw (167.42,292) node  [font=\footnotesize]  {$e_{1}$};
\draw (240,292) node  [font=\footnotesize]  {$e_{2}$};
\draw (323,292) node  [font=\footnotesize]  {$e_{i}$};
\draw (285,350) node  [font=\smaller]  {$\cdots$};
\draw (385,350) node  [font=\smaller]  {$\cdots $};
\draw[gray] (394,292) node  [font=\footnotesize]  {$e_{d}$};

\begin{scope}[every edge/.style={->, draw}]
    \path[gray, thin] (p) edge (v);
    \path[black, thick] (v) edge (t1);
    \path[black, thick] (v) edge (t2);
    \path[black, thick] (v) edge (ti);
    \path[gray, thin] (v) edge (td);
\end{scope}




% Connection
%\draw[->, gray, thin]    (380.62,159.05) -- (333.52,219.5) ;
% Connection
%\draw[->, thick]    (329.1,240.66) -- (346.63,309.2) ;
% Connection
%\draw[->, thick]    (315.3,234.28) -- (160,310.11) ;
% Connection
%\draw[->, gray, thin]    (336.13,235.69) -- (447.1,309.98) ;
% Connection
%\draw[->, thick]    (317.72,237.62) -- (246.8,310.46) ;

\draw (270, 414.5) node {$C[v, i, S]$};

\end{tikzpicture}



==> coprime_solution.tex <==
\begin{tikzpicture}[yscale=0.6, xscale=0.8, font=\smaller]
\tikzset{
    short/.style={fill=black!60},
    long/.style={fill=black!20},
    b/.style={black!80},
    g/.style={black!55},
    n/.style={fill=white}
}

%eje y
\foreach \y in {0,1,2,3,4,5,6,7,8,9,10,11}
{   
    \node [label=west:$\y$] at (-0.15, \y) {};
    \draw[gray, very thin] (-0.3, \y) -- (14, \y);
}
%\draw (0, -0.15) -- (0, 11.3);
\node[rotate=90] at (-1.2, 5.5) {Multiples of $\frac{1}{w}$};



%\draw (-0.15, 0) -- (14.3, 0);

%%%%% y([1, v]) %%%%%

% g(v)
\draw[red, dashed] plot[mark=x, mark phase=2] coordinates {(0,0) (1,1*11/14) (2,2*11/14) (3,3*11/14) (4,4*11/14) (5,5*11/14) (6,6*11/14) (7,7*11/14) (8,8*11/14) (9,9*11/14) (10,10*11/14) (11,11*11/14) (12,12*11/14) (13,13*11/14) (14,14*11/14)};
\node[red] at (7, 4.5) {$g(v)$};

% g(v+1)
\draw[red, dashed] plot[mark=x, mark phase=2] coordinates {(0,1*11/14) (1,2*11/14) (2,3*11/14) (3,4*11/14) (4,5*11/14) (5,6*11/14) (6,7*11/14) (7,8*11/14) (8,9*11/14) (9,10*11/14) (10,11*11/14) (11,12*11/14) (12,13*11/14) (13,14*11/14)};
\node[red] at (4.5, 5.5) {$g(v+1)$};

\draw[fill=black] (0, 0) circle (2.5pt);
\foreach \x / \y / \l / \c in {1/1/1/b, 2/2/1/b, 3/3/1/b, 4/3.5/0.5/g, 5/4/0.5/g, 6/5/1/b, 7/6/1/b, 8/7/1/b, 9/7.5/0.5/g, 10/8/0.5/g, 11/9/1/b, 12/10/1/b, 13/10.5/0.5/g, 14/11/0.5/g}
{
    \node[minimum height=1cm] (\x) at (\x, \y+0.8) {};
    \node[minimum height=1cm] (-\x) at (\x, \y-\l-0.86) {};
    \path[draw, very thick, \c] (\x) edge (-\x);
    \fill[\c] (\x, \y) circle (2.5pt); 
}

%\draw plot coordinates {(0,0) (1,1) (2,2) (3,3) (5,4) (6,5) (7,6) (8,7) (10,8) (11,9) (12,10) (14,11)};
%\draw[thick] plot[const plot mark mid] coordinates {(0,0) (1,1) (2,2) (3,3) (4, 3.5) (5,4) (6,5) (7,6) (8,7) (9,7.5) (10,8) (11,9) (12,10) (13, 10.5) (14,11)};


%eje x
%\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14}
%   \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
%\draw (-0.15, 0) -- (14.3, 0);
\foreach \x / \len in {0/n, 1/short, 2/short, 3/short, 4/long, 5/long, 6/short, 7/short, 8/short, 9/long, 10/long, 11/short, 12/short, 13/long, 14/long}
   \node[draw, thin, circle, \len] (\x) [label=below:$\x$] at (\x, -0.6) {};

\path[draw] (4) edge (5);
\path[draw] (9) edge (10);
\path[draw] (13) edge (14);



\end{tikzpicture}


==> example1.tex <==
\begin{tikzpicture}[yscale=0.8,xscale=0.9,font=\scriptsize]  

\tikzset{
  q/.style={very thick, black},
  nq/.style={dashed, black},
  g/.style={fill=gray!50, draw=none},
  interval1/.style={fill=red!30},
  interval2/.style={fill=blue!30},
  w/.style={},
  failed/.style={->}
}

\begin{scope}[]
    \foreach \i / \s / \n / \sep in {0/nq/w/0, 1/nq/w/0.07, 2/q/interval1/0.07, 3/q/interval1/0.07, 4/q/w/0, 5/nq/w/0.07, 6/q/interval2/0.07, 7/q/interval2/0.07, 8/q/interval2/0.07, 9/q/w/0, 10/nq/w/0}
    {   
        \draw[\n] (\i*4/3, -0.3) rectangle (\i*4/3 + 4/3 - \sep, 0.3);
        \node () at (\i*4/3 + 2/3, 0) {\i}; 
        \node (\i) at (\i*4/3 + 2/3, 0.25) {};
        \node (-\i) at (\i*4/3, 0.30) {}; 
    };
\end{scope}

\begin{scope}[every node/.style={}]
    \node (Q1) at (6*4/3, 3) {$(5, 6)$};
    \node (Q2) at (4, 2) {$(2, 3)$};
    \node (Q3) at (8*4/3, 2) {$(7, 8)$};
    \node (Q4) at (2*4/3, 1) {$(1, 2)$};
    \node (Q5) at (4*4/3, 1) {$(3, 4)$};
    \node (Q6) at (7*4/3, 1) {$(6, 7)$};
    \node (Q7) at (9*4/3, 1) {$(8, 9)$};
\end{scope}    

\begin{scope}[every edge/.style={->, draw}, every node/.style={fill=white, circle, scale=0.9}]
    \path (Q1) edge (Q2);
    \path (Q1) edge (Q3);
    \path (Q2) edge (Q4);
    \path (Q2) edge (Q5);
    \path (Q3) edge (Q6);
    \path (Q3) edge (Q7);
    \draw[failed] (Q4) -> (-1);
    \path (Q4) edge (2);
    \path (Q5) edge (3);
    \draw[failed] (Q5) -> (-5);
    \path (Q6) edge (6);
    \path (Q6) edge (7);
    \path (Q7) edge (8);
    \draw[failed] (Q7) -> (-10);
\end{scope}


\end{tikzpicture} 

==> example2.tex <==
\begin{tikzpicture}[yscale=0.8,xscale=0.9,font=\scriptsize]  

\tikzset{
  q/.style={very thick, black},
  nq/.style={dashed, black},
  g/.style={fill=gray!50, draw=none},
  interval1/.style={fill=red!30},
  interval2/.style={fill=blue!30},
  w/.style={},
  failed/.style={->}
}

\begin{scope}[]
    \foreach \i / \s / \n / \sep in {0/nq/interval2/0.07, 1/q/interval2/0.07, 2/q/interval2/0.07, 3/q/w/0, 4/nq/w/0, 5/nq/w/0.07, 6/q/interval1/0.07, 7/q/interval1/0.07, 8/q/w/0, 9/nq/w/0.07, 10/q/interval2/0}
    {   
        \draw[\n] (\i*4/3, -0.3) rectangle (\i*4/3 + 4/3 - \sep, 0.3); 
        \node () at (\i*4/3 + 2/3, 0) {\i}; 
        \node[circle] (\i) at (\i*4/3 + 2/3, 0.29) {}; 
        \node[circle] (-\i) at (\i*4/3, 0.31) {}; 
    };
\end{scope}

\begin{scope}[every node/.style={}]
    \node (Q1) at (6*4/3, 3) {$(5, 6)$};
    \node (Q2) at (2*4/3, 2) {$(1, 2)$};
    \node (Q3) at (8*4/3, 2) {$(7, 8)$};
    \node (Q4) at (4/3, 1) {$(0, 1)$};
    \node (Q5) at (4, 1) {$(2, 3)$};
    \node (Q6) at (7*4/3, 1) {$(6, 7)$};
    \node (Q7) at (10*4/3, 1) {$(9, 10)$};
\end{scope}    

\begin{scope}[every edge/.style={->, draw}, every node/.style={fill=white, circle, scale=0.8}]
    \path (Q1) edge (Q2);
    \path (Q1) edge (Q3);
    \path (Q2) edge (Q4);
    \path (Q2) edge (Q5);
    \path (Q3) edge (Q6);
    \path (Q3) edge (Q7);
    \path (Q4) edge (0);
    \path (Q4) edge (1);
    \path (Q5) edge (2);
    \path[failed] (Q5) edge (4);
    \path (Q6) edge (6);
    \path (Q6) edge (7);
    \path[failed] (Q7) edge (-9);
    \path (Q7) edge (10);
\end{scope}

\end{tikzpicture} 

==> visibility.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,597); %set diagram left start at 0, and has height of 597


% Text Node
\draw    (358.22, 49.2) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (358.22,49.2) node  [font=\small]  {$u$};
% Text Node
\draw    (279.13, 111.2) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (279.13,111.2) node  [font=\small]  {$v_2$};
% Text Node
\draw    (108.22, 110.2) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (108.22,110.2) node  [font=\small]  {$v_1$};
% Text Node
\draw    (438.22, 111.2) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (438.22,111.2) node  [font=\small]  {$v_3$};
% Text Node
\draw    (608, 111.2) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (608,111.2) node  [font=\small]  {$v_4$};
% Text Node
\draw    (108, 186) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (102,178.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (88, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (82,253.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (128, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (122,253.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (608, 188) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (602,180.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (608, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (602,253.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (238, 188) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (232,180.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (318, 187) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (312,179.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (398, 186) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (392,178.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (478, 185) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (472,177.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (238.22, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (238.22,253.4) node [anchor=north] [inner sep=0.75pt]    {};
% Text Node
\draw    (298, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (292,253.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw    (338, 261) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (332,253.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (205,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (309,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (398,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (499,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (92,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (240,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (304,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (399,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (467,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (615,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (616,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (223,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (124,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (82,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (291,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (333,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (122,129.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (300,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$S( u) =( 0,1, 2, 3,6)$};
% Text Node
\draw (572,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$L(e_4) =( 3)$};
% Text Node
\draw (455,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$L(e_3) =( 0)$};
% Text Node
\draw (295,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$L(e_2) =( 1,2)$};
% Text Node
\draw (56,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$L(e_1) =(0,6)$};
% Connection
\draw[->]    (345.77,52.24) -- (120.66,107.16) ;
% Connection
\draw[->]    (348.14,57.1) -- (289.46,103.1) ;
% Connection
\draw[->]    (368.34,57.04) -- (428.1,103.35) ;
% Connection
\draw[->]    (370.65,52.28) -- (595.79,108.11) ;
% Connection
\draw[->]    (111.51,199.15) -- (124.49,247.85) ;
% Connection
\draw[->]    (104.49,199.15) -- (91.51,247.85) ;
% Connection
\draw[->]    (108.18,123) -- (108.04,172.4) ;
% Connection
\draw[->]    (608,201.6) -- (608,247.4) ;
% Connection
\draw[->]    (432.15,122.48) -- (404.44,174.02) ;
% Connection
\draw[->]    (444.3,122.47) -- (471.55,173.02) ;
% Connection
\draw[->]    (272.94,122.77) -- (244.42,176.01) ;
% Connection
\draw[->]    (285.12,122.88) -- (311.79,174.89) ;
% Connection
\draw[->]    (314.45,200.13) -- (301.55,247.87) ;
% Connection
\draw[->]    (321.55,200.13) -- (334.45,247.87) ;
% Connection
\draw[->]    (238.04,201.6) -- (238.18,247.4) ;
% Connection
\draw[->]    (608.18,124) -- (608.04,174.4) ;

\end{tikzpicture}
